Analysis of two-proton transfer in the 40Ca(18O,20Ne)38Ar reaction at 270 MeV incident energy

Two-nucleon transfer reactions are essential tools to investigate specific features of the nuclearstructure such as the correlation among valence particles in the transfer process. Besides, transfer reactions may be an important channel to take into account in charge exchange processes since they can represent a competing contribution to the final cross section. The two-proton pickup transfer reaction 40Ca(18O,20Ne)38Ar has been measured at 270 MeV and the angular distributions for transitions to different excited states extracted. This work shows the analysis of the data performed by finite range coupled reaction channel and coupled channel Born approximation methods. Extensive shell-model calculations are performed to derive the one- and two-proton spectroscopic amplitudesfor the projectile and target overlaps. The role of the simultaneous and sequential two-proton transfer mechanisms to populate the measured final states or groups of states, mainly characterized by ahigh collectivity, is also discussed.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|}
% \begin{minipage}{.5\textwidth}
 \caption{One-proton spectroscopic amplitudes concerning the target overlaps used in the CCBA calculations for the sequential two-proton transfer reaction, where $n$, $l$ and \textit{j} are the principal quantum number, the orbital angular momentum and the spin of the proton orbitals, respectively.} 
\label{tabela-seq-target}\\ 
\hline
% \end{minipage}
%\centering
\multicolumn{1}{|c|}{\textbf{Initial State}} & \multicolumn{1}{c|}{$nl_{j}$} & \multicolumn{1}{c|}{\textbf{Final State}} & \multicolumn{1}{c|}{\textbf{S.A.}} \\ \hline
%\textbf{Initial State} & $nl_{j}$  & \textbf{Final State} & \textbf{S.A.}\\ \hline
\endfirsthead
\multicolumn{4}{c}%
%{{\bfseries \tablename\ \thetable{} -- Continuation of the Table \ref{tabela-seq-target} }} \\ \hline
{{\bfseries  \tablename \thetable{} \ref{tabela-seq-target} continued }} \\ \hline

%\multicolumn{1}{|c|}{\textbf{Initial State}} & \multicolumn{1}{c|}{$nl_{j}$} & \multicolumn{1}{c|}{\textbf{Final State}} & \multicolumn{1}{c|}{\textbf{S.A.}} \\ \hline
\endhead

\endfoot
\endlastfoot
\hline
\multirow{8}{*}{$^{40}$Ca$_{g.s.}(0^+)$}
                                          & $(1d_{3/2})$ &  $^{39}$K$_{g.s.}(3/2^+)$  & 1.787 \\ \cline{2-4}  
                                          & $(2s_{1/2})$ &  $^{39}$K$_{2.523}(1/2^+)$ &-1.277 \\ \cline{2-4}  
                                          & $(1f_{7/2})$ &  $^{39}$K$_{2.814}(7/2^-)$ &-0.718 \\ \cline{2-4}  
                                          & $(2p_{3/2})$ &  $^{39}$K$_{3.019}(3/2^-)$ & 0.223 \\ \cline{2-4}  
                                          & $(1d_{3/2})$ &  $^{39}$K$_{3.939}(3/2^+)$ & 0.218 \\ \cline{2-4}  
                                          & $(2p_{3/2})$ &  $^{39}$K$_{4.082}(3/2^-)$ & 0.172 \\ \cline{2-4}  
                                          & $(2s_{1/2})$ &  $^{39}$K$_{4.096}(1/2^+)$ &-0.362 \\ \cline{2-4}  
                                          & $(1f_{7/2})$ &  $^{39}$K$_{4.127}(7/2^-)$ & 0.245 \\ \hline

\multirow{15}{*}{$^{40}$Ca$_{3.737}(3^-)$}
                                          & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$} & 0.137 \\  
                                          & $(1f_{7/2})$ &                                          & 0.538 \\\cline{2-4}  
                                          & $(1f_{7/2})$ &  $^{39}$K$_{2.523}(1/2^+)$               & 0.406 \\ \cline{2-4}
                                          & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$}&-0.085 \\  
                                          & $(1d_{3/2})$ &                                          &-0.377 \\ \cline{2-4}
                                          & $(1d_{3/2})$ &  $^{39}$K$_{3.019}(3/2^-)$               &-0.017 \\  \cline{2-4}
                                          & $(1d_{3/2})$ &  $^{39}$K$_{3.597}(9/2^-)$               & 0.207 \\ \cline{2-4}
                                          & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$}& 0.316 \\  
                                          & $(1d_{3/2})$ &                                          & 0.629 \\ \cline{2-4} 
                                          & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$}& 0.048 \\  
                                          & $(1f_{7/2})$ &                                          &-0.018 \\ \cline{2-4} 
                                          & $(1d_{3/2})$ &  $^{39}$K$_{4.082}(3/2^-)$               & 0.593 \\ \cline{2-4} 
                                          & $(1f_{7/2})$ &  $^{39}$K$_{4.096}(1/2^+)$               & 0.080 \\  \cline{2-4}
                                          & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$}& 0.086 \\  
                                          & $(1d_{3/2})$ &                                          & 0.595 \\ \hline

\multirow{18}{*}{$^{40}$Ca$_{3.904}(2^+)$}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$} &-0.030 \\  
                        & $(1d_{3/2})$ &                                          &-0.008 \\ \cline{2-4} 
                        & $(1d_{3/2})$ &  $^{39}$K$_{2.523}(1/2^+)$               &-0.014 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$}& 0.253 \\  
                        & $(1f_{7/2})$ &                                          & 0.847 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.019}(3/2^-)$}&-0.147 \\  
                        & $(1f_{7/2})$ &                                          &-0.356 \\ \cline{2-4} 
                        & $(1f_{7/2})$ &\multirow{1}{*}{$^{39}$K$_{3.597}(9/2^-)$}& 0.260 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$}&-0.026 \\  
                        & $(1f_{7/2})$ &                                          &-0.174 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$}&-0.153 \\  
                        & $(1d_{3/2})$ &                                          &-0.464 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.082}(3/2^-)$}& 0.047 \\  
                        & $(1f_{7/2})$ &                                          & 0.234 \\  \cline{2-4}
                        & $(1d_{3/2})$ &  $^{39}$K$_{4.096}(1/2^+)$               & 0.154 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$}& 0.026 \\  
                        & $(1f_{7/2})$ &                                          & 0.249 \\ \cline{2-4} 
                        & $(1f_{7/2})$ &  $^{39}$K$_{3.944}(11/2^-)$              & 0.213 \\  \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{3}{*}{$^{38}$Ar$_{g.s.}(0^+)$}
                        & $(1d_{3/2})$ &  $^{39}$K$_{g.s.}(3/2^+)$  & 0.646\\  \cline{2-4}
                        & $(2s_{1/2})$ &  $^{39}$K$_{2.523}(1/2^+)$ &-0.277\\ \cline{2-4}                      
                        & $(1f_{7/2})$ &  $^{39}$K$_{2.814}(7/2^-)$ & 0.742\\  \hline

\multirow{5}{*}{$^{38}$Ar$_{g.s.}(0^+)$}
                        & $(2p_{3/2})$ &  $^{39}$K$_{3.019}(3/2^-)$ &-0.675\\ \cline{2-4}
                        & $(1d_{3/2})$ &  $^{39}$K$_{3.939}(3/2^+)$ &-0.027\\  \cline{2-4}
                        & $(2p_{3/2})$ &  $^{39}$K$_{4.082}(3/2^-)$ &-0.214\\ \cline{2-4}
                        & $(2s_{1/2})$ &  $^{39}$K$_{4.096}(1/2^+)$ & 0.052\\ \cline{2-4}
                        & $(1f_{7/2})$ &  $^{39}$K$_{4.127}(7/2^-)$ &-0.119 \\ \hline

\multirow{17}{*}{$^{38}$Ar$_{2.168}(2^+)$}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$} &-0.311 \\  
                        & $(1d_{3/2})$ &                                          &-1.250 \\ \cline{2-4} 
                        & $(1d_{3/2})$ &  $^{39}$K$_{2.523}(1/2^+)$               &-0.448  \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$}& 0.107 \\  
                        & $(1f_{7/2})$ &                                          & 0.179  \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.019}(3/2^-)$}&-0.049 \\  
                        & $(1f_{7/2})$ &                                          &-0.281 \\  \cline{2-4}
                        & $(1f_{7/2})$ &  $^{39}$K$_{3.597}(9/2^-)$               &-0.642 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$}& 0.047 \\ 
                        & $(1f_{7/2})$ &                                          & 0.404 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$}& 0.046 \\ 
                        & $(1d_{3/2})$ &                                          & 0.151 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.082}(3/2^-)$}& 0.204 \\  
                        & $(1f_{7/2})$ &                                          & 0.520 \\ \cline{2-4}                     
                        & $(1d_{3/2})$ &  $^{39}$K$_{4.096}(1/2^+)$               & 0.095 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$}& 0.108 \\  
                        & $(1f_{7/2})$ &                                          & 0.331 \\  \cline{2-4}
                        & $(1f_{7/2})$ &  $^{39}$K$_{3.944}(11/2^-)$              & 0.577 \\ \hline

\multirow{15}{*}{$^{38}$Ar$_{3.810}(3^-)$}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$} & 0.006 \\ 
                        & $(1f_{7/2})$ &                                          &-0.158 \\  \cline{2-4}
                        & $(1f_{7/2})$ &  $^{39}$K$_{2.523}(1/2^+)$               &-0.152 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$}&-0.179 \\  
                        & $(1d_{3/2})$ &                                          &-0.209 \\  \cline{2-4}
                        & $(1d_{3/2})$ &  $^{39}$K$_{3.019}(3/2^-)$               &-0.040 \\ \cline{2-4} 
                        & $(1d_{3/2})$ &  $^{39}$K$_{3.597}(9/2^-)$               & 0.297 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$}& 0.103 \\  
                        & $(1d_{3/2})$ &                                          &-0.529 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$}&-0.161 \\  
                        & $(1f_{7/2})$ &                                          & 0.088 \\ \cline{2-4} 
                        & $(1d_{3/2})$ &  $^{39}$K$_{4.082}(3/2^-)$               & 0.052 \\  \cline{2-4}
                        & $(1f_{7/2})$ &  $^{39}$K$_{4.096}(1/2^+)$               & 0.260 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$}& 0.032 \\  
                        & $(1d_{3/2})$ &                                          & 0.629 \\ \hline

\multirow{8}{*}{$^{38}$Ar$_{3.378}(0^+)$}
                        & $(1d_{3/2})$ &  $^{39}$K$_{g.s.}(3/2^+)$  & 0.189 \\\cline{2-4}  
                        & $(2s_{1/2})$ &  $^{39}$K$_{2.523}(1/2^+)$ & 0.211 \\  \cline{2-4}
                        & $(1f_{7/2})$ &  $^{39}$K$_{2.814}(7/2^-)$ &-0.113 \\\cline{2-4} 
                        & $(2p_{3/2})$ &  $^{39}$K$_{3.019}(3/2^-)$ & 0.066 \\\cline{2-4} 
                        & $(1d_{3/2})$ &  $^{39}$K$_{3.939}(3/2^+)$ & 0.260 \\\cline{2-4}  
                        & $(2p_{3/2})$ &  $^{39}$K$_{4.082}(3/2^-)$ &-0.243 \\\cline{2-4}  
                        & $(2s_{1/2})$ &  $^{39}$K$_{4.096}(1/2^+)$ &-0.281 \\ \cline{2-4}
                        & $(1f_{7/2})$ &  $^{39}$K$_{4.127}(7/2^-)$ &-0.267 \\ \hline

\multirow{2}{*}{$^{38}$Ar$_{3.936}(2^+)$}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}& 0.208 \\  
                        & $(1d_{3/2})$ &                                         &-0.683 \\  \hline

\multirow{16}{*}{$^{38}$Ar$_{3.936}(2^+)$}
                        & $(1d_{3/2})$ &   $^{39}$K$_{2.523}(1/2^+)$              & 0.382 \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$}&-0.088  \\  
                        & $(1f_{7/2})$ &                                          &-0.265  \\\cline{2-4}  
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.019}(3/2^-)$}& 0.142  \\  
                        & $(1f_{7/2})$ &                                          & 0.242  \\ \cline{2-4} 
                        & $(1f_{7/2})$ &\multirow{1}{*}{$^{39}$K$_{3.597}(9/2^-)$}&-0.013 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$}& 0.051 \\  
                        & $(1f_{7/2})$ &                                          &-0.040 \\ \cline{2-4}  
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$}& 0.011  \\  
                        & $(1d_{3/2})$ &                                          &-0.474   \\ \cline{2-4}  
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.082}(3/2^-)$}& 0.035  \\  
                        & $(1f_{7/2})$ &                                          &-0.103  \\ \cline{2-4} 
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.096}(1/2^+)$              &-0.342  \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$}& 0.056  \\ 
                        & $(1f_{7/2})$ &                                          &-0.205   \\\cline{2-4}  
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.944}(11/2^-)$             & 0.146  \\  \hline

\multirow{18}{*}{$^{38}$Ar$_{4.565}(2^+)$}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}  & 0.742 \\ 
                        & $(1d_{3/2})$ &                                           &-0.247 \\ \cline{2-4}
                        & $(1d_{3/2})$ &{$^{39}$K$_{2.523}(1/2^+)$}                & 0.957 \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.035 \\  
                        & $(1f_{7/2})$ &                                           & 0.067   \\\cline{2-4}  
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.019}(3/2^-)$} &-0.063  \\  
                        & $(1f_{7/2})$ &                                           &-0.162   \\\cline{2-4}  
                        & $(1f_{7/2})$ &\multirow{1}{*}{$^{39}$K$_{3.597}(9/2^-)$} & 0.085  \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} & 0.093   \\  
                        & $(1f_{7/2})$ &                                           &-0.263   \\ \cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$} &-0.203 \\ 
                        & $(1d_{3/2})$ &                                           & 0.156  \\\cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.082}(3/2^-)$} & 0.091  \\ 
                        & $(1f_{7/2})$ &                                           &-0.028   \\ \cline{2-4}
                        & $(1d_{3/2})$ &\multirow{1}{*}{$^{39}$K$_{4.096}(1/2^+)$} & 0.273  \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} & 0.087 \\  
                        & $(1f_{7/2})$ &                                           &-0.206  \\ \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.944}(11/2^-)$              & 0.112 \\  \hline

\multirow{8}{*}{$^{38}$Ar$_{4.586}(5^-)$}
                        & $(1f_{7/2})$ &   $^{39}$K$_{g.s.}(3/2^+)$                &-0.090 \\\cline{2-4}  
                        & $(1d_{3/2})$ &   $^{39}$K$_{2.814}(7/2^-)$               &-0.080 \\\cline{2-4}  
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.597}(9/2^-)$} &-0.117  \\  
                        & $(1d_{3/2})$ &                                           & 0.521 \\ \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.939}(3/2^+)$               & 0.052 \\ \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.127}(7/2^-)$               & 0.053 \\ \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.944}(11/2^-)$}& 0.057  \\  
                        & $(1d_{3/2})$ &                                           & 0.723 \\ \hline 
                        
\multirow{6}{*}{$^{38}$Ar$_{4.877}(3^-)$}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}  &-0.060 \\  
                        & $(1f_{7/2})$ &                                           & 0.044 \\\cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{2.523}(1/2^+)$               &-0.229 \\\cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} &-0.369 \\ 
                        & $(1d_{3/2})$ &                                           & 0.178 \\ \cline{2-4} 
                        & $(1d_{3/2})$ &   $^{39}$K$_{3.019}(3/2^-)$               & 0.103 \\\hline 

\multirow{9}{*}{$^{38}$Ar$_{4.877}(3^-)$}
                        & $(1d_{3/2})$ &   $^{39}$K$_{3.597}(9/2^-)$               &-0.277 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} & 0.106 \\
                        & $(1d_{3/2})$ &                                           &-0.204 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$} &-0.022 \\ 
                        & $(1f_{7/2})$ &                                           &-0.131 \\ \cline{2-4} 
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.082}(3/2^-)$               & 0.243 \\\cline{2-4}  
                        & $(1f_{7/2})$ &   $^{39}$K$_{4.096}(1/2^+)$               & 0.058 \\ \cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} & 0.075 \\  
                        & $(1d_{3/2})$ &                                           & 0.170 \\ \hline

\multirow{19}{*}{$^{38}$Ar$_{5.157}(2^+)$}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}  & 0.535 \\ 
                        & $(1d_{3/2})$ &                                           &-0.074 \\ \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{2.523}(1/2^+)$               & 0.668 \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} &-0.057 \\  
                        & $(1f_{7/2})$ &                                           & 0.096 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.019}(3/2^-)$} &-0.003 \\  
                        & $(1f_{7/2})$ &                                           & 0.139 \\\cline{2-4}  
                        & $(1f_{7/2})$ &\multirow{1}{*}{$^{39}$K$_{3.597}(9/2^-)$} &-0.116 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} &-0.011 \\  
                        & $(1f_{7/2})$ &                                           &-0.245 \\ \cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$} & 0.307 \\  
                        & $(1d_{3/2})$ &                                           &-0.017  \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.082}(3/2^-)$} & 0.041 \\  
                        & $(1f_{7/2})$ &                                           &-0.239 \\ \cline{2-4} 
                        & $(1d_{3/2})$ &\multirow{1}{*}{$^{39}$K$_{4.096}(1/2^+)$} & 0.356 \\\cline{2-4}  
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} &-0.010 \\  
                        & $(1f_{7/2})$ &                                           & 0.002 \\ \cline{2-4} 
                        & $(1f_{7/2})$ &\multirow{1}{*}{$^{39}$K$_{3.944}(11/2^-)$}& 0.004  \\\hline  

\multirow{10}{*}{$^{38}$Ar$_{5.349}(4^+)$}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.059 \\ 
                        & $(1f_{7/2})$ &                                           & 0.186 \\ \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.019}(3/2^-)$               &-0.169 \\\cline{2-4}  
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.597}(9/2^-)$} &-0.028 \\ 
                        & $(1f_{7/2})$ &                                           &-0.157 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} & 0.023 \\  
                        & $(1f_{7/2})$ &                                           &-0.013  \\ \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{4.082}(3/2^-)$               & 0.116 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} & 0.014 \\ 
                        & $(1f_{7/2})$ &                                           & 0.044  \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.944}(11/2^-)$}& 0.063 \\  
                        & $(1f_{7/2})$ &                                           & 0.127 \\ \hline 

\multirow{9}{*}{$^{38}$Ar$_{5.513}(3^-)$}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}  &-0.001 \\ 
                        & $(1f_{7/2})$ &                                           & 0.027 \\ \cline{2-4} 
                        & $(1f_{7/2})$ &  $^{39}$K$_{2.523}(1/2^+)$                & 0.142 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.006 \\  
                        & $(1d_{3/2})$ &                                           & 0.174 \\\cline{2-4}  
                        & $(1d_{3/2})$ &   $^{39}$K$_{3.019}(3/2^-)$               &-0.300 \\ \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{3.597}(9/2^-)$               &-0.187 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} & 0.051 \\  
                        & $(1d_{3/2})$ &                                           &-0.218 \\ \hline 

\multirow{6}{*}{$^{38}$Ar$_{5.513}(3^-)$}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$} & 0.075 \\  
                        & $(1f_{7/2})$ &                                           & 0.066 \\  \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.082}(3/2^-)$               & 0.163 \\ \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{4.096}(1/2^+)$               &-0.156 \\ \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} &-0.017 \\ 
                        & $(1d_{3/2})$ &                                           & 0.209 \\ \hline

\multirow{18}{*}{$^{38}$Ar$_{5.595}(2^+)$}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}  & 0.279 \\ 
                        & $(1d_{3/2})$ &                                           & 0.023 \\ \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{2.523}(1/2^+)$               & 0.321 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.028 \\  
                        & $(1f_{7/2})$ &                                           &-0.020 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.019}(3/2^-)$} & 0.036 \\  
                        & $(1f_{7/2})$ &                                           &-0.096 \\  \cline{2-4}
                        & $(1f_{7/2})$ &\multirow{1}{*}{$^{39}$K$_{3.597}(9/2^-)$} &-0.013 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} &-0.039 \\  
                        & $(1f_{7/2})$ &                                           & 0.016 \\ \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$} & 0.017 \\ 
                        & $(1d_{3/2})$ &                                           & 0.095  \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.082}(3/2^-)$} &-0.051 \\  
                        & $(1f_{7/2})$ &                                           &-0.049 \\  \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.096}(1/2^+)$               & 0.097 \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} &-0.014 \\ 
                        & $(1f_{7/2})$ &                                           &-0.025 \\ \cline{2-4}
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.944}(11/2^-)$              & 0.025 \\  \hline

\multirow{8}{*}{$^{38}$Ar$_{5.659}(5^-)$}
                        & $(1f_{7/2})$ &   $^{39}$K$_{g.s.}(3/2^+)$                & 0.236 \\ \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{2.814}(7/2^-)$               & 0.817 \\ \cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.597}(9/2^-)$} &-0.114 \\  
                        & $(1d_{3/2})$ &                                           & 0.485  \\  \cline{2-4}
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.939}(3/2^+)$               & 0.348 \\  \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.127}(7/2^-)$               & 0.052 \\ \cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.944}(11/2^-)$}& 0.152 \\  
                        & $(1d_{3/2})$ &                                           & 0.551 \\ \hline

\multirow{15}{*}{$^{38}$Ar$_{5.825}(3^-)$}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}  & 0.029 \\  
                        & $(1f_{7/2})$ &                                           & 0.108 \\  \cline{2-4}
                        & $(1f_{7/2})$ &   $^{39}$K$_{2.523}(1/2^+)$               & 0.224 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.387 \\  
                        & $(1d_{3/2})$ &                                           & 0.241 \\  \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{3.019}(3/2^-)$               &-0.459 \\  \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{3.597}(9/2^-)$               &-0.396 \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} &-0.016 \\  
                        & $(1d_{3/2})$ &                                           & 0.001 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$} & 0.163 \\  
                        & $(1f_{7/2})$ &                                           & 0.175 \\ \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.082}(3/2^-)$               & 0.197 \\ \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{4.096}(1/2^+)$               &-0.403 \\ \cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} & 0.084 \\  
                        & $(1d_{3/2})$ &                                           &-0.089 \\ \hline

\multirow{1}{*}{$^{38}$Ar$_{6.053}(4^+)$}
                        & $(2p_{3/2})$ &\multirow{1}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.035  \\ \hline  
\multirow{11}{*}{$^{38}$Ar$_{6.053}(4^+)$}
                        & $(1f_{7/2})$ &\multirow{1}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.009 \\ \cline{2-4}  
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.019}(3/2^-)$               &-0.092 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.597}(9/2^-)$} & 0.026 \\  
                        & $(1f_{7/2})$ &                                           & 0.140 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} & 0.031 \\  
                        & $(1f_{7/2})$ &                                           &-0.010 \\ \cline{2-4}
                        & $(1f_{7/2})$ &   $^{39}$K$_{4.082}(3/2^-)$               & 0.006 \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} & 0.029 \\  
                        & $(1f_{7/2})$ &                                           &-0.037 \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.944}(11/2^-)$}&-0.006 \\  
                        & $(1f_{7/2})$ &                                           &-0.057  \\ \hline

\multirow{18}{*}{$^{38}$Ar$_{6.250}(2^+)$}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}  &-0.126 \\   
                        & $(1d_{3/2})$ &                                           & 0.055 \\\cline{2-4}  
                        & $(1d_{3/2})$ &   $^{39}$K$_{2.523}(1/2^+)$               &-0.121 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.036 \\  
                        & $(1f_{7/2})$ &                                           & 0.085 \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.019}(3/2^-)$} &-0.055 \\ 
                        & $(1f_{7/2})$ &                                           &-0.117  \\ \cline{2-4} 
                        & $(1f_{7/2})$ &\multirow{1}{*}{$^{39}$K$_{3.597}(9/2^-)$} &-0.004  \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} &-0.031 \\  
                        & $(1f_{7/2})$ &                                           &-0.160  \\  \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.939}(3/2^+)$} & 0.179 \\  
                        & $(1d_{3/2})$ &                                           &-0.097  \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.082}(3/2^-)$} & 0.101 \\  
                        & $(1f_{7/2})$ &                                           &-0.083 \\  \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.096}(1/2^+)$               &-0.302 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} &-0.005 \\  
                        & $(1f_{7/2})$ &                                           & 0.038  \\ \cline{2-4}                       
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.944}(11/2^-)$              & 0.004  \\  \hline

\multirow{12}{*}{$^{38}$Ar$_{6.276}(4^+)$}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.022 \\  
                        & $(1f_{7/2})$ &                                           &-0.061  \\  \cline{2-4}
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.019}(3/2^-)$               &-0.052 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.597}(9/2^-)$} & 0.004  \\  
                        & $(1f_{7/2})$ &                                           & 0.019 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} &-0.023 \\  
                        & $(1f_{7/2})$ &                                           & 0.054 \\ \cline{2-4}
                        & $(1f_{7/2})$ &   $^{39}$K$_{4.082}(3/2^-)$               &-0.086 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} &-0.006 \\  
                        & $(1f_{7/2})$ &                                           & 0.026  \\ \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}\mathrm{K}_{3.944}(11/2^-)$} & 0.038 \\  
                        & $(1f_{7/2})$ &                                           & 0.025  \\ \hline

\multirow{7}{*}{$^{38}$Ar$_{6.409}(6^+)$}
                        & $(1f_{7/2})$ &   $^{39}$K$_{2.814}(7/2^-)$               & 0.187 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.597}(9/2^-)$} &-0.030 \\  
                        & $(1f_{7/2})$ &                                           & 0.013 \\  \cline{2-4}
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.883}(5/2^-)$               & 0.089 \\  \cline{2-4}
                        & $(1f_{7/2})$ &   $^{39}$K$_{4.127}(7/2^-)$               &-0.037 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.944}(11/2^-)$}& 0.017 \\  
                        & $(1f_{7/2})$ &                                           & 0.077 \\ \hline 

\multirow{18}{*}{$^{38}$Ar$_{6.520}(2^+)$}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{g.s.}(3/2^+)$}  &-0.189 \\ 
                        & $(1d_{3/2})$ &                                           & 0.053  \\ \cline{2-4}
                        & $(1d_{3/2})$ &   $^{39}$K$_{2.523}(1/2^+)$               &-0.191 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{2.814}(7/2^-)$} & 0.001 \\  
                        & $(1f_{7/2})$ &                                           & 0.042  \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.019}(3/2^-)$} &-0.018 \\  
                        & $(1f_{7/2})$ &                                           & 0.029  \\ \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.597}(9/2^-)$               & 0.013 \\  \cline{2-4}
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.883}(5/2^-)$} & 0.019 \\  
                        & $(1f_{7/2})$ &                                           & 0.012 \\  \cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{ $^{39}$K$_{3.939}(3/2^+)$}&-0.038 \\  
                        & $(1d_{3/2})$ &                                           &-0.037  \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.082}(3/2^-)$} & 0.015 \\  
                        & $(1f_{7/2})$ &                                           & 0.028 \\  \cline{2-4} 
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.096}(1/2^+)$               &-0.198 \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{4.127}(7/2^-)$} &-0.027 \\                        
                        & $(1f_{7/2})$ &                                           &-0.013  \\ \cline{2-4}
                        & $(1f_{7/2})$ &$^{39}$K$_{3.944}(11/2^-)$                 & 0.026   \\ \hline

\multirow{8}{*}{$^{38}$Ar$_{6.674}(5^-)$}
                        & $(1f_{7/2})$ &   $^{39}$K$_{g.s.}(3/2^+)$                & 0.020 \\   \cline{2-4}  
                        & $(1d_{3/2})$ &   $^{39}$K$_{2.814}(7/2^-)$               &-0.126 \\  \cline{2-4} 
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.597}(9/2^-)$} &-0.243 \\  
                        & $(1d_{3/2})$ &                                           &-0.171  \\  \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.939}(3/2^+)$               &-0.071 \\  \cline{2-4} 
                        & $(1d_{3/2})$ &   $^{39}$K$_{4.127}(7/2^-)$               &-0.555 \\ \cline{2-4}
                        & $(2s_{1/2})$ &\multirow{2}{*}{$^{39}$K$_{3.944}(11/2^-)$}& 0.130  \\  
                        & $(1d_{3/2})$ &                                           & 0.205 \\ \hline  

\multirow{7}{*}{$^{38}$Ar$_{7.289}(6^+)$}
                        & $(1f_{7/2})$ &   $^{39}$K$_{2.814}(7/2^-)$                &-0.011  \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.597}(9/2^-)$}  & 0.0002 \\  
                        & $(1f_{7/2})$ &                                            & 0.091  \\ \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{3.883}(5/2^-)$                & 0.008  \\  \cline{2-4} 
                        & $(1f_{7/2})$ &   $^{39}$K$_{4.127}(7/2^-)$                & 0.020  \\ \cline{2-4} 
                        & $(2p_{3/2})$ &\multirow{2}{*}{$^{39}$K$_{3.944}(11/2^-)$} &-0.011  \\  
                        & $(1f_{7/2})$ &                                            & -0.068  \\ \hline
%\end{tabular}
 \end{longtable}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|}
\hline \textbf{Initial State} & \textbf{$j_{1}j_{2}$} &   J   & \textbf{Final State} & \textbf{S.A.}\\ \hline

\multirow{12}{*}{$^{18}$O$_{g.s.}(0^+)$}
                       &$1p_{1/2}1p_{1/2}$  &                  &                          & -0.4021  \\ 
                       &$2s_{1/2}2s_{1/2}$  &  0               & $^{22}$Ne$_{g.s.}(0^+)$  &  0.5553  \\ 
                       &$1d_{5/2}1d_{5/2}$  &                  &                          &  0.3681  \\ \cline{2-5}

                       &$1d_{5/2}1d_{5/2}$  &\multirow{2}{*}{2}&\multirow{2}{*}{$^{22}$Ne$_{1.634}(2^+)$}& -0.2728  \\ 
                       &$1d_{5/2}2s_{1/2}$  &                  &                          & -0.4022  \\ \cline{2-5}

                       &$1d_{5/2}1d_{5/2}$  &  4               & $^{22}$Ne$_{4.248}(4^+)$ &  0.2729  \\ \cline{2-5}

                       &$1p_{1/2}1d_{5/2}$  &  2               & $^{22}$Ne$_{4.967}(2^-)$ & -0.0303  \\ \cline{2-5}

                       &$1p_{1/2}1d_{5/2}$  &  3               & $^{22}$Ne$_{5.621}(3^-)$ &  0.2508  \\ \cline{2-5}

                       &$1p_{1/2}2s_{1/2}$  &  1               & $^{22}$Ne$_{5.788}(1^-)$ &  0.0561  \\ \cline{2-5}

                       &$1p_{1/2}1p_{1/2}$  &                  &                          &  0.0968  \\ 
                       &$2s_{1/2}2s_{1/2}$  &  0               & $^{22}$Ne$_{6.726}(0^+)$ &  0.1891  \\  
                       &$1d_{5/2}1d_{5/2}$  &                  &                          &  0.0158  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{12}{*}{$^{18}$O$_{1.982}(2^+)$}
                       &$1d_{5/2}1d_{5/2}$ &\multirow{2}{*}{2}&\multirow{2}{*}{$^{22}$Ne$_{g.s.}(0^+)$}& 0.3200  \\ 
                       &$1d_{5/2}2s_{1/2}$ &                  &                                        & 0.4693  \\ \cline{2-5}

                       &$1p_{1/2}1p_{1/2}$ &\multirow{3}{*}{0}&\multirow{3}{*}{$^{22}$Ne$_{1.634}(2^+)$}&  0.3750 \\ 
                       &$2s_{1/2}2s_{1/2}$ &                  &                                         & -0.4819 \\ 
                       &$1d_{5/2}1d_{5/2}$ &                  &                                         & -0.3188 \\ \cline{2-5}

                       &$1d_{5/2}1d_{5/2}$ &\multirow{2}{*}{2}&\multirow{2}{*}{$^{22}$Ne$_{4.248}(4^+)$} & 0.3682 \\
                       &$1d_{5/2}2s_{1/2}$ &                 &                                          & 0.5743 \\ \cline{2-5}

                       &$1p_{1/2}1d_{5/2}$ &  3              & $^{22}$Ne$_{4.967}(2^-)$                 &-0.2525 \\ \cline{2-5}

                       &$1p_{1/2}2s_{1/2}$ &  1              & $^{22}$Ne$_{5.621}(3^-)$                 & -0.0763 \\ \cline{2-5}

                       &$1p_{1/2}1d_{5/2}$ &  3              & $^{22}$Ne$_{5.788}(1^-)$                 & -0.1070 \\ \cline{2-5}

                       &$1d_{5/2}1d_{5/2}$ &\multirow{2}{*}{2}&\multirow{2}{*}{$^{22}$Ne$_{6.726}(0^+)$} & -0.0267  \\ 
                       &$1d_{5/2}2s_{1/2}$ &                  &                                           & -0.1757  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\endgroup
\end{table}

\begingroup
\renewcommand{\arraystretch}{1.3} % Default value: 1
\begin{scriptsize}
\LTcapwidth=0.45\textwidth
\begin{longtable}{|c|c|c|c|c|}
% \begin{minipage}{.5\textwidth}
\caption{Two-proton spectroscopic amplitudes concerning the target overlaps used in the CRC transfer calculations, where $j_{1}$, $j_{2}$ are the single particle spins and $J$ is the total angular momentum of the transferred protons.} 
\label{tabela-ic-target}\\ \hline
% \end{minipage}%\footnotesize
%\centering
%\multicolumn{4}{|c|}
%\begin{tabular}{|c|c|c|c|}
\textbf{Initial State} & $j_{1}j_{2}$ &   J   & \textbf{Final State} & \textbf{S.A.} \\ \hline
\endfirsthead
\multicolumn{5}{c}%
%{{\bfseries \tablename\ \thetable{} -- Continuation of the Table \ref{tabela-seq-target} }} \\ \hline
{{\bfseries \tablename \thetable{} Table \ref{tabela-ic-target} continued}} \\ \hline
\endhead
%\hline \multicolumn{4}{|r|}{{Continuation of the Table \ref{tabela-seq-target}}} \\ 
%\endfoot
%\endlastfoot
\multirow{14}{*}{$^{40}$Ca$_{g.s.}(0^+)$}
                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{g.s.}(0^+)$} & 0.8249\\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          & 0.2350 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          &-0.4190 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.1270 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          &-1.5355 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.5138 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{2.168}(2^+)$  & 0.0606 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          & 0.0353 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0163 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.2201 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{3.810}(3^-)$ &-0.0025 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.1012 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &\multirow{2}{*}{0}&\multirow{2}{*}{$^{38}$Ar$_{3.378}(0^+)$} & 0.2983 \\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          &-0.1113 \\ \hline
\multirow{52}{*}{$^{40}$Ca$_{g.s.}(0^+)$}
                       &$1f_{7/2}1f_{7/2}$  &\multirow{2}{*}{0}&\multirow{2}{*}{$^{38}$Ar$_{3.378}(0^+)$} &-0.0441 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0183 \\ \cline{2-5} 

                       &$1d_{3/2}1d_{3/2}$  &     &                          &-0.9357 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          & 0.3236 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{3.936}(2^+)$ & 0.1027 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          & 0.0434 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0319 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          &-0.3044 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          & 1.2856 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{4.565}(2^+)$ &-0.0941 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0654 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0136 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &  5  & $^{38}$Ar$_{4.586}(5^-)$ &-0.1240 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.1049 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{4.877}(3^-)$ &-0.0627 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.2409 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          &-0.0591 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          & 1.0039 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{5.157}(2^+)$ &-0.0856 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0226 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0119 \\ \cline{2-5}

                       &$1f_{7/2}1f_{7/2}$  &\multirow{2}{*}{4}&\multirow{2}{*}{$^{38}$Ar$_{5.349}(4^+)$} &-0.0655 \\ 
                       &$1f_{7/2}2p_{3/2}$  &     &                          & -0.0201 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0740 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{5.513}(3^-)$ & 0.0123 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0719 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          & 0.0649 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          & 0.5297 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{5.595}(2^+)$ &-0.0155 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0444 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0070 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &  5  & $^{38}$Ar$_{5.659}(5^-)$ & 0.5623 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.2053 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{5.825}(3^-)$ & 0.0606 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.2093 \\ \cline{2-5}

                       &$1f_{7/2}1f_{7/2}$  &\multirow{2}{*}{4}&\multirow{2}{*}{$^{38}$Ar$_{6.053}(4^+)$} &-0.0117 \\ 
                       &$1f_{7/2}2p_{3/2}$  &     &                          & -0.0185 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          & 0.0823 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.2353 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{6.250}(2^+)$ &-0.0249 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0108 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0069 \\ \cline{2-5}

                       &$1f_{7/2}1f_{7/2}$  &\multirow{2}{*}{4}&\multirow{2}{*}{$^{38}$Ar$_{6.276}(4^+)$} & 0.0437 \\ 
                       &$1f_{7/2}2p_{3/2}$  &     &                          & -0.0144 \\ \cline{2-5}

                       &$1f_{7/2}1f_{7/2}$  &  6  & $^{38}$Ar$_{6.409}(6^+)$ &-0.0892 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          & 0.0699  \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.3729  \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{6.520}(2^+)$ &-0.0114  \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          & 0.0182  \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0065  \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &  5  & $^{38}$Ar$_{6.674}(5^-)$ & 0.0086 \\ \cline{2-5}

                       &$1f_{7/2}1f_{7/2}$  &  6  & $^{38}$Ar$_{7.289}(6^+)$ & 0.0059 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{10}{*}{$^{40}$Ca$_{3.737}(3^-)$}
                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.3406 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{g.s.}(0^+)$  &-0.0907 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0940 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.3378 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{2.168}(2^+)$ & 0.1095 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.0795 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{ $^{38}$Ar$_{3.810}(3^-)$} &-0.4606 \\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          &-0.1243 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          & 0.2727 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0736 \\ \hline

\multirow{32}{*}{$^{40}$Ca$_{3.737}(3^-)$}
                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.0962 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{3.378}(0^+)$ &-0.0469 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.0601\\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.2316 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{3.936}(2^+)$ & 0.0661 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0503 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.2236 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{4.565}(2^+)$ & 0.0294 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.2111 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          & 0.0709 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          & 0.0136 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{4.586}(5^-)$ &-0.0475 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0445 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0082 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{4.877}(3^-)$} &-0.3109 \\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          &-0.0747 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          & 0.1237 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0458 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.1364 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{5.157}(2^+)$ & 0.0011 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.1316 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0059 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{5.349}(4^+)$ &-0.0061 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.0019 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{5.513}(3^-)$}& -0.3750 \\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          &-0.1682 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          & 0.2309 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0596 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.0496 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{5.595}(2^+)$ &-0.0274 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0585 \\ \hline

\multirow{33}{*}{$^{40}$Ca$_{3.737}(3^-)$}
                       &$1d_{3/2}1d_{3/2}$  &     &                          & 0.3307 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          & 0.0592 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{5.659}(5^-)$ &-0.0438 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0510 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0121 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          &-0.1642 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.0945 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{5.825}(3^-)$ & 0.0455 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0004 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0029 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0216 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{6.053}(4^+)$ & 0.0063 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0145 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0495 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{6.250}(2^+)$ & 0.0045 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.0409 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.0136 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{6.276}(4^+)$ &-0.0093 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.0218 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0592 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{6.409}(6^+)$ &-0.0006 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0238 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0439 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{6.520}(2^+)$ & 0.0062 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.0451 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          & 0.1063 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.0135 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{6.674}(5^-)$ & 0.0018 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          & 0.0063 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0014 \\ \cline{2-5}

%\multirow{3}{*}{$^{40}$Ca$_{3.737}(3^-)$}
                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0100 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  &{$^{38}$Ar$_{7.289}(6^+)$}& 0.0045 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0176 \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{13}{*}{$^{40}$Ca$_{3.904}(2^+)$}
                       &$1d_{3/2}1d_{3/2}$  &     &                          &-0.0227 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.0129 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{g.s.}(0^+)$  & 0.3777 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          & 0.1615 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0542 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{2.168}(2^+)$} &-0.1754 \\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          &-0.1066 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          & 0.3552 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0828 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0543 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{3.810}(3^-)$ & 0.0137 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.1221 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  & \multirow{3}{*}{2} & \multirow{3}{*}{$^{38}$Ar$_{3.378}(0^+)$} &-0.0033 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.0026 \\  
                       &$1f_{7/2}1f_{7/2}$  &     &                          &-0.2096 \\  \hline

\multirow{32}{*}{$^{40}$Ca$_{3.904}(2^+)$}
                       &$1f_{7/2}2p_{3/2}$  &  2  & $^{38}$Ar$_{3.378}(0^+)$ &-0.0959 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0307 \\ \cline{2-5}

%                       &$1d_{3/2}1d_{3/2}$  &     &                          &-0.0165\\ 
%                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.0479\\  
%                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{3.936}(2^+)$ & 0.0763\\  
%                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0818\\  
%                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0104\\ \cline{2-5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% mesmo overlap anterior, mas com j=0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{3.936}(2^+)$} & 0.2984\\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          & 0.1839 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          &-0.4184 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.1033 \\ \cline{2-5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{4.565}(2^+)$} &-0.0869\\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          &-0.0085 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          & 0.0564 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0286 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.0342 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{4.586}(5^-)$ &-0.0011 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0038 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.0845 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{4.877}(3^-)$ &-0.0082 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.2614 \\ \cline{2-5}

%                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{5.157}(2^+)$} & 0.0729\\ 
%                       &$2s_{1/2}2s_{1/2}$  &     &                          & 0.0898\\ 
%                       &$1f_{7/2}1f_{7/2}$  &     &                          & -0.0341\\ 
%                       &$2p_{3/2}2p_{3/2}$  &     &                          & -0.0278\\ \cline{2-5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% mesmo overlap anterior, mas com j=2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                       &$1d_{3/2}1d_{3/2}$  &     &                          &-0.0680\\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.1335\\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{5.157}(2^+)$ &-0.1613\\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0529\\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0191\\ \cline{2-5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

                       &$1d_{3/2}1d_{3/2}$  &     &                          &0.0471 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &0.0676 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{5.349}(4^+)$ &0.2214 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &0.1070 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          &0.0333 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.0836 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{5.513}(3^-)$ &-0.0447 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          &-0.0226 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{5.595}(2^+)$} &-0.1115 \\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          &-0.1068 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          & 0.0969 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0311 \\ \hline
                       
\multirow{12}{*}{$^{40}$Ca$_{3.904}(2^+)$}
                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.1283 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{5.659}(5^-)$ &-0.1762 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.0605 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          &-0.0335 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{5.825}(3^-)$ &-0.0891 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.3462 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          &-0.0266 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          &-0.0472 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{6.053}(4^+)$ &-0.0497 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0004 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0080 \\

                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{6.250}(2^+)$}&  0.2479 \\ \cline{2-5}
\multirow{24}{*}{$^{40}$Ca$_{3.904}(2^+)$}
                       &$2s_{1/2}2s_{1/2}$  &     &                          & 0.2537 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          &-0.1752 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0510 \\ \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &     &                          & 0.0239 \\ 
                       &$1d_{3/2}2s_{1/2}$  &     &                          & 0.0266 \\  
                       &$1f_{7/2}1f_{7/2}$  &  2  & $^{38}$Ar$_{6.276}(4^+)$ &-0.0282 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          & 0.0239 \\  
                       &$2p_{3/2}2p_{3/2}$  &     &                          & 0.0042 \\ \cline{2-5}

                       &$1f_{7/2}1f_{7/2}$  &\multirow{2}{*}{4}&\multirow{2}{*}{$^{38}$Ar$_{6.409}(6^+)$} & 0.0980 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          & 0.0615 \\  \cline{2-5}

                       &$1d_{3/2}1d_{3/2}$  &\multirow{4}{*}{0}&\multirow{4}{*}{$^{38}$Ar$_{6.520}(2^+)$} & 0.0380 \\ 
                       &$2s_{1/2}2s_{1/2}$  &     &                          & 0.0344 \\ 
                       &$1f_{7/2}1f_{7/2}$  &     &                          &-0.0203 \\ 
                       &$2p_{3/2}2p_{3/2}$  &     &                          &-0.0086 \\ \cline{2-5}

                       &$1d_{3/2}1f_{7/2}$  &     &                          & 0.0552 \\ 
                       &$1d_{3/2}2p_{3/2}$  &  3  & $^{38}$Ar$_{6.674}(5^-)$ & 0.0370 \\ 
                       &$2s_{1/2}1f_{7/2}$  &     &                          & 0.0225 \\ \cline{2-5}

                       &$1f_{7/2}1f_{7/2}$  &\multirow{2}{*}{4}&\multirow{2}{*}{$^{38}$Ar$_{7.289}(6^+)$} & -0.0344 \\  
                       &$1f_{7/2}2p_{3/2}$  &     &                          &-0.0090 \\  \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}
